On flows generated by square-integrable vector fields

For square-integrable divergence-free vector field $\boldsymbol{v}$ on $\mathbb{R}^d$ we prove that the following properties are equivalent: 1) the operator $A_0 \rho = \boldsymbol{v} \cdot \nabla \rho$ (where $\rho \in C^\infty_c(\mathbb{R}^d)$) is essentially skew-adjoint on $L^2(\mathbb{R}^d)$; 2) square-integrable (with respect to spatial variables) generalized solutions of the continuity equation are renormalized; 3) generalized square-integrable (with respect to spatial variables) solutions of the Cauchy problem for the corresponding continuity equation are unique both forward an backward in time. We also construct a compactly supported bounded divergence-free vector field $\boldsymbol{v}\colon \mathbb{R}^3 \to \mathbb{R}^3$ for which square-integrable (with respect to spatial variables) solutions of the Cauchy problem for the corresponding continuity equation are unique forward, but not backward in time.

==> pictures/fusilli.tex <==
\begin{tikzpicture}[scale=1.8,every node/.style={scale=1}]
\begin{scope}[yscale=1.1]
\draw (0,-1) rectangle (8,1);
\foreach \n [
	evaluate=\n as \side using 2^(1-\n),
	evaluate=\side as \tt using 4*\side+\tt,
	remember=\tt as \tt (initially 0),
	evaluate=\n as \m using 2^(\n-1),
	remember=\m as \m
	] in {1,...,5} {
	\foreach \k in {1,...,\m} {
		\node (A) at (\tt,-1+2*\k*\side-\side-\side/2) {};% {$\bullet$};
		\draw[fill=blue!20] (A) rectangle ++(-4*\side,\side);
	}
	\ifthenelse{\n < 3}{%
		\draw[fill] (\tt,0) circle (0.02) node[above left] {$T_\n$};
	}{}
}
\draw[fill] (0,0) circle (0.02) node[above right] {$0$};
\draw[-latex] (0,0) -- (0,1.2) node[above] {$x_1$};
\draw[-latex] (0,0) -- (8.2,0) node[above] {$z$};
\foreach \n in {1,...,3} {
	\draw[fill] (\n,0) circle (0.02) node[below] {$\n$};
}
\node[below right] at (0,1) {$1$};
\node[above right] at (0,-1) {$-1$};
\end{scope}
\end{tikzpicture}

==> pictures/periodic-whirlpool.tex <==
\begin{tikzpicture}[scale=3,every node/.style={scale=1}]
	\tikzmath{\x=1;}
	\draw[] (\x,-\x) -- (\x,\x) -- (-\x, \x) -- (-\x, -\x) -- cycle;
	\begin{scope}[shift={($(0,1/2)$)}]
		\tikzmath{\x=1/2;}
		\draw[] (\x,-\x) -- (\x,\x) -- (-\x, \x) -- (-\x, -\x) -- cycle;
		\foreach \x in {1/6,2/6} {
			\draw[-latex] (\x,-\x) -- (\x,\x);
			\draw[-latex] (\x,\x) -- (-\x, \x);
			\draw[-latex] (-\x, \x) -- (-\x, -\x);
			\draw[-latex] (-\x, -\x) -- (\x,-\x);
		}
		\draw[dashed] (-\x,-\x) -- (\x, \x);
		\draw[dashed] (-\x,\x) -- (\x, -\x);
	\end{scope}
	\begin{scope}[shift={($(0,-1/2)$)}]
		\tikzmath{\x=1/2;}
		\draw[] (\x,-\x) -- (\x,\x) -- (-\x, \x) -- (-\x, -\x) -- cycle;
		\foreach \x in {1/6,2/6} {
			\draw[-latex] (\x,-\x) -- (\x,\x);
			\draw[-latex] (\x,\x) -- (-\x, \x);
			\draw[-latex] (-\x, \x) -- (-\x, -\x);
			\draw[-latex] (-\x, -\x) -- (\x,-\x);
		}
		\draw[dashed] (-\x,-\x) -- (\x, \x);
		\draw[dashed] (-\x,\x) -- (\x, -\x);
	\end{scope}
	\tikzmath{\a=1;\b=\a*1.1;}
	\draw[-latex] (-\b,0) -- (\b,0) node[above] {$x_1$};
	\draw[-latex] (0,-\b) -- (0,\b) node[right] {$x_2$};
	\node[below right] at (1/2,0) {$\frac12$};
	\draw[fill] (1, 0) circle (.01) node[below right] {$1$};
	\draw[fill] (0, 1) circle (.01) node[above left] {$1$};
\end{tikzpicture}

==> pictures/stirring.tex <==
\tdplotsetmaincoords{50}{20}%
\begin{tikzpicture}[scale=2,tdplot_main_coords]
	\tdplotsetrotatedcoords{0}{90}{90}
	\begin{scope}[tdplot_rotated_coords]
		\tikzmath{
			\a=1/2;
			\b=\a*5/3;
			function xxx(\t) {
				%			return max(-1/2,min(1/2,-2*asin(cos(pi*\t/4)/pi)));
				return max(-1/2,min(1/2,-asin(sin(90*\t/2))/90));
			};
			function yyy(\t) {
				%			return max(-1/2,min(1/2,2*asin(cos(pi*\t/4))/pi));
				return max(-1/2,min(1/2,asin(cos(90*\t/2))/90));
			};
		}
		\coordinate (O) at (0,0,0);
		\foreach \s in {0,...,9} {
			\tikzmath{
				\dt=4/9;
				\t=\s*\dt;
				\xa=xxx(\t);
				\ya=yyy(\t);
				\xb=xxx(ceil(\t));
				\yb=yyy(ceil(\t));
				\xc=xxx(ceil(\t) + 1);
				\yc=yyy(ceil(\t) + 1);
				\xd=xxx(ceil(\t) + 2);
				\yd=yyy(ceil(\t) + 2);
				\xe=xxx(ceil(\t) + 3);
				\ye=yyy(ceil(\t) + 3);
				\xf=xxx(\t+4.0);
				\yf=yyy(\t+4.0);
			}
			\fill[red!40, opacity=0.9] (\xa,\ya,\t) -- (\xb,\yb,\t) -- (\xc,\yc,\t) -- (\xd,\yd,\t) -- (\xe,\ye,\t) -- (\xf,\yf,\t) -- cycle;
			\tikzmath{
				\p=\t+4;
				\xa=xxx(\p);
				\ya=yyy(\p);
				\xb=xxx(ceil(\p));
				\yb=yyy(ceil(\p));
				\xc=xxx(ceil(\p) + 1);
				\yc=yyy(ceil(\p) + 1);
				\xd=xxx(ceil(\p) + 2);
				\yd=yyy(ceil(\p) + 2);
				\xe=xxx(ceil(\p) + 3);
				\ye=yyy(ceil(\p) + 3);
				\xf=xxx(\p+4);
				\yf=yyy(\p+4);
			}
			\fill[green!40, opacity=0.9] (\xa,\ya,\t) -- (\xb,\yb,\t) -- (\xc,\yc,\t) -- (\xd,\yd,\t) -- (\xe,\ye,\t) -- (\xf,\yf,\t) -- cycle;
			\ifthenelse{\equal{\s}{9}}{}{%
				\draw (0,0,\t) -- (0,0,\t+\dt);
			}
		}
		\draw[-latex] (-\b,0,0) -- (\b,0,0) node[above right] {$x_1$};
		\draw[-latex] (0,-\b,0) -- (0,\b,0) node[above] {$x_2$};
		\draw[-latex] (0,0,4) -- (0,0,4.5) node[right] {$t$};
		\node at (0,0,4) {$\bullet$};
		\node[above right] at (0,0,4) {$4$};
	\end{scope}
\end{tikzpicture}

==> pictures/uroboros.tex <==
\begin{tikzpicture}[scale=0.5,every node/.style={scale=1}]
	\tikzmath{
		\x=-8;
		\y=3;
		\aa=12;
		\b=4;
	}
	\draw (-\aa,-\b) rectangle (\aa,\b);
	\draw (-\aa+2,-\b+2) rectangle (\aa-2,\b-2);
	\draw (-\aa,-\b) -- (-\aa+2,-\b+2);
	\draw (-\aa,\b) -- (-\aa+2,\b-2);
	\draw (\aa,\b) -- (\aa-2,\b-2);
	\draw (\aa,-\b) -- (\aa-2,-\b+2);
	\draw[-latex] (0, \b-1) -- (\aa-1,\b-1);
	\draw[-latex] (\aa-1,\b-1) -- (\aa-1,-\b+1);
	\draw[-latex] (\aa-1,-\b+1) -- (-\aa+1,-\b+1);
	\draw[-latex] (-\aa+1,-\b+1) -- (-\aa+1,\b-1);
	\draw[-latex] (-\aa+1,\b-1) -- (\x,\y);
	\begin{scope}
%		\draw(\x,\y-1) rectangle (\x+8,\y+1);
		\draw(\x+8,\y+1) -- (\x+8,\y-1);
		\foreach \n [
		evaluate=\n as \side using 2^(1-\n),
		evaluate=\side as \tt using 4*\side+\tt,
		remember=\tt as \tt (initially 0),
		evaluate=\n as \m using 2^(\n-1),
		remember=\m as \m
		] in {1,...,5} {
			\foreach \k in {1,...,\m} {
				\node (A) at (\x+\tt,\y-1+2*\k*\side-\side-\side/2) {};% {$\bullet$};
				\draw (A) rectangle ++(-4*\side,\side);
			}
		}
	\end{scope}
\end{tikzpicture}

==> pictures/whirlpool.tex <==
\begin{tikzpicture}[scale=3,every node/.style={scale=1}]
	\foreach \x in {1/6,2/6,3/6} {
		%		\draw[-latex] (\x,-\x) -- (\x,\x) -- (-\x, \x) -- (-\x, -\x) -- cycle;
		\draw[-latex] (\x,-\x) -- (\x,\x);
		\draw[-latex] (\x,\x) -- (-\x, \x);
		\draw[-latex] (-\x, \x) -- (-\x, -\x);
		\draw[-latex] (-\x, -\x) -- (\x,-\x);
	}
	\tikzmath{\a=1/2;\b=\a*4/3;}
	\draw[-latex] (-\b,0) -- (\b,0) node[above] {$x_1$};
	\draw[-latex] (0,-\b) -- (0,\b) node[right] {$x_2$};
	\node[below right] at (1/2,0) {$\frac12$};
	\draw[fill] (1/2, 0) circle (.01) node[below right] {$\frac12$};
	\draw[fill] (0, 1/2) circle (.01) node[above left] {$\frac12$};
	\draw[dashed] (-\a,-\a) -- (\a, \a);
	\draw[dashed] (-\a,\a) -- (\a, -\a);
\end{tikzpicture}
